Stokes Matrices and Poisson Lie Groups

We point out, and draw some consequences of, the fact that the Poisson Lie group G* dual to G=GL_n(C) (with its standard complex Poisson structure) may be identified with a certain moduli space of meromorphic connections on the unit disc having an irregular singularity at the origin. The Riemann-Hilbert map for such connections, taking the Stokes data, induces a holomorphic map from the dual of the Lie algebra of G to the Poisson Lie group G*. The main result is that this map is Poisson. First this leads to new, more direct, proofs of theorems of Duistermaat and Ginzburg-Weinstein (enabling one to reduce Kostant's non-linear convexity theorem, involving the Iwasawa projection, to the linear convexity theorem, involving the `diagonal part'). Secondly we obtain a new approach to the braid group invariant Poisson structure on Dubrovin's local moduli space of semisimple Frobenius manifolds: it is induced from the standard Poisson structure on G*.

==> smapg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=smapg.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7508,2985)(901,-2986)
\put(3001,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\Phi$}}}
\put(1426,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\Psi$}}}
\put(3451,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$d_0$}}}
\put(976,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$d_l$}}}
\put(901,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$d_{l+1}$}}}
\put(7201,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\infty$}}}
\put(6676,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\chi$}}}
\put(3361,-796){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$d_1$}}}
\put(2401,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\,\theta$}}}
\put(6481,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$e^{2\pi i J}$}}}
\put(2326,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\ \,b_+$}}}
\put(2326,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\,\ b_-$}}}
\put(4651,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$C$}}}
\put(2026,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}\!$-\theta$}}}
\put(2281,-1860){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\!0$}}}
\end{picture}

